The word problem for the mapping class group in quasi-linear time

We give an $O(n \log^3(n))$-time algorithm for the word problem in the mapping class group of a compact surface.

==> tikz/combed_compatible.tex <==
\begin{tikzpicture}[scale=2, very thick]

% \fill [lightgray] (0,-0.5) rectangle (2.5, 0.5); 

\foreach \x in {0.4,1.3} {\draw [red] (\x-0.3,0.5) to [out=-90,in=180] (\x,0);}
\foreach \x in {0.1,0.3} {\draw [red] (\x,0) to [out=0,in=100] (\x+0.3,-0.5);}
%\foreach \x in {1.4} {\draw [red] (\x-0.3,-0.5) to [out=80,in=180] (\x,0);}

\foreach \x in {0.9,1.5} {\draw [blue] (\x-0.3,0.5) to [out=-90,in=180] (\x,0);}
\foreach \x in {1.0,2.0} {\draw [blue] (\x,0) to [out=0,in=100] (\x+0.3,-0.5);}
%\foreach \x in {2.2,2.4} {\draw [blue] (\x-0.3,-0.5) to [out=80,in=180] (\x,0);}

\foreach \x in {0.7,1.8} {\draw [black] (\x-0.3,0.5) to [out=-90,in=180] (\x,0);}
\foreach \x in {1.5} {\draw [black] (\x,0) to [out=0,in=100] (\x+0.3,-0.5);}

\draw [>->] (0,0) -- (2.5,0) node [right] {$c$};

%\fill [white, path fading=south] (0,0.51) rectangle (2.5, 0.4);
%\fill [white, path fading=north] (0,-0.51) rectangle (2.5, -0.4);

\end{tikzpicture}

==> tikz/combed_incompatible.tex <==
\begin{tikzpicture}[scale=2, very thick]

%\fill [lightgray] (0,-0.5) rectangle (2, 0.5);

\foreach \x in {0.9,1.1,1.4} {\draw [red] (\x-0.2,0.5) to [out=-90,in=180] (\x,0);}
\foreach \x in {0.4,1.7} {\draw [blue] (\x,0) to [out=0,in=270] (\x+0.1,0.5);}

\foreach \x in {1.5} {\draw [red] (\x,0) to [out=0,in=90] (\x+0.1,-0.5);}
\foreach \x in {0.3,1.2} {\draw [blue] (\x,0) to [out=180,in=90] (\x-0.1,-0.5);}

\draw [>->,very thick, black] (0,0) -- (2,0) node [right] {$c$};

%\fill [white, path fading=south] (0,0.51) rectangle (2, 0.4);
%\fill [white, path fading=north] (0,-0.51) rectangle (2, -0.4);

\node [] at(0.6, 0.4) {\small $1$};
\node [] at(0.8, 0.4) {\small $2$};
\node [] at(1.5, 0.4) {\small $3$};
\node [] at(0.2, 0.4) {\small $4$};

\end{tikzpicture}



==> tikz/combed_separate.tex <==
\begin{tikzpicture}[scale=2, very thick]

%\fill [lightgray] (0,-0.5) rectangle (2, 0.5);

\foreach \x in {0.9,1.1,1.4} {\draw [red] (\x-0.2,0.5) to [out=-90,in=180] (\x,0.1);}
\foreach \x in {0.4,1.7} {\draw [blue] (\x,-0.1) to [out=0,in=270] (\x+0.1,0.5);}

\foreach \x in {1.5} {\draw [red] (\x,0.1) to [out=0,in=90] (\x+0.1,-0.5);}
\foreach \x in {0.3,1.2} {\draw [blue] (\x,-0.1) to [out=180,in=90] (\x-0.1,-0.5);}

\draw [>->,very thick, red] (0,0.1) -- (2,0.1);
\draw [>->,very thick, blue] (0,-0.1) -- (2,-0.1);

%\fill [white, path fading=south] (0,0.51) rectangle (2, 0.4);
%\fill [white, path fading=north] (0,-0.51) rectangle (2, -0.4);

\node [dot] at (0.54, 0.1) {};
\node [dot] at (1.84, 0.1) {};
\node [dot] at (1.64, -0.1) {};

\node [] at(0.6, 0.4) {\small $1$};
\node [] at(0.8, 0.4) {\small $2$};
\node [] at(1.5, 0.4) {\small $3$};
\node [] at(0.2, 0.4) {\small $4$};


\end{tikzpicture}

==> tikz/crossing.tex <==
\begin{tikzpicture}[scale=1,very thick]

% \filldraw [lightgray] (0,0) circle (1.41);
\draw [red] (-1.41, 0) to (1.41, 0);
\draw [blue] (0, -1.41) to (0, 1.41);
\node [dot] at (0,0) {};

\fill[white,path fading=fade out disk] (0,0) circle (1.45);

\end{tikzpicture}



==> tikz/example_S_0_4.tex <==
\begin{tikzpicture}[scale=0.4, thick]
    \coordinate (NWL) at (-20, 13);
    \coordinate (NWR) at (-14, 13);
    \coordinate (NEL) at (-10, 13);
    \coordinate (NER) at (-4, 13);
    \coordinate (SWL) at (-20, 5);
    \coordinate (SWR) at (-14, 5);
    \coordinate (SEL) at (-10, 5);
    \coordinate (SER) at (-4, 5);
    \coordinate (N) at (-12, 11.25);
    \coordinate (S) at (-12, 6.75);
    \coordinate (W) at (-20, 9);
    \coordinate (E) at (-4, 9);
    
    \draw (NWL) to [out=90, in=90, looseness=0.75] (NWR);
    \draw (NEL) to [out=90, in=90, looseness=0.75] (NER);
    
    \draw (NWL) 
        to [out=270, in=270, looseness=0.75] (NWR)
        to [out=270, in=270, looseness=1.50] (NEL)
        to [out=270, in=270, looseness=0.75] (NER)
        to (SER)
        to [out=270, in=270, looseness=0.75] (SEL)
        to [out=90, in=90, looseness=1.50] (SWR)
        to [out=270, in=270, looseness=0.75] (SWL)
        to (NWL);

    \draw [dotted, in=90, out=90, looseness=0.75] (SEL) to (SER);
    \draw [dotted, in=90, out=90, looseness=0.75] (SWL) to (SWR);
    
    \draw [red, dotted, bend left=90, looseness=0.25] (W) to (E);
    \draw [blue, dotted, bend right=90] (N) to (S);
    \draw [Green, dotted] (-20, 10) [out=90, in=90, looseness=0.25] to (-4, 8);
    \draw [Green, dotted] (-11, 11.4) [out=45, in=90, looseness=0.5] to (-4, 11);
    \draw [Green, dotted] (-20, 8) [out=90, in=135, looseness=0.5] to (-11, 6.6);


    \draw [red, bend right=90, looseness=0.25] (W) to (E) node [right] {$\alpha$};
    \draw [blue, bend left=90] (N) node [above] {$\beta$} to (S);
    \draw [Green] (-11, 11.4) [out=245, in=270, looseness=0.5] to (-20, 10) node [left] {$\gamma$};
    \draw [Green] (-4, 11) [out=270, in=270, looseness=0.5] to (-20, 8);
    \draw [Green] (-11, 6.6) [out=-45, in=270, looseness=0.5] to (-4, 8);

\end{tikzpicture}

==> tikz/long_path.tex <==
\begin{tikzpicture}[scale=2,thick]

% \fill [lightgray] (0,-0.5) rectangle (5, 0.5); 

\foreach \x in {0.75,3.5,3.75} {\draw [thin] (\x,0) to [out=180,in=-60] (\x-0.5,0.5);}
\foreach \x in {0.5, 1} {\draw [thin] (\x,0) to [out=180,in=60] (\x-0.5,-0.5);}
\foreach \x in {1.25, 1.5,1.75,2,2.25} {\draw [thin] (\x,0) to [out=0,in=240] (\x+0.5,0.5);}
\foreach \x in {4.25,4.5} {\draw [thin] (\x,0) to [out=0,in=120] (\x+0.5,-0.5);}

\draw [>->, very thick] (0,0) -- (5,0) node [right] {$\Lambda(\Tau)$};

\draw [->] (1,-0.1) to node [below=5pt] {$\lambda$} (4.25,-0.1);

\node [above] at (0.9, 0) {$s$};

\fill [white, path fading=south] (0,0.51) rectangle (5, 0.4);
\fill [white, path fading=north] (0,-0.51) rectangle (5, -0.4);

\end{tikzpicture}

==> tikz/standard_loop_loop.tex <==
\begin{tikzpicture}[scale=1, very thick]

\coordinate (A1) at (-1, 2);
\coordinate (B1) at (1, 2);

\begin{scope} [rotate=120]
    \coordinate (A2) at (-1, 2);
    \coordinate (B2) at (1, 2);
\end{scope}

\begin{scope} [rotate=240]
    \coordinate (A3) at (-1, 2);
    \coordinate (B3) at (1, 2);
\end{scope}

\draw [thin, fill=none] (A1) 
 to [out=270, in=30] (B2) to [out=30, in=30, looseness=0.5] (A2)
 to [out=30, in=150] (B3) to [out=150, in=150, looseness=0.5] (A3) 
 to [out=150, in=270] (B1) to [out=270, in=270, looseness=0.5] (A1);
\draw [thin] (A1) to [out=90, in=90, looseness=0.5] (B1);
\draw [thin] (A2) to [out=210, in=210, looseness=0.5] (B2);
\draw [thin] (A3) to [out=330, in=330, looseness=0.5] (B3);

\draw [dotted, looseness=0.5] (-1.0, 1.8) to [out=90,in=90] (1.0, 1.8);

\draw (90:1.0) to [out=90,in=280] (1.0, 1.8);
\draw (-1.0, 1.8) to [out=260,in=90] (90:1.0);

\draw (90:1.7) to (90:0.9);
\draw (210:1.7) to (210:0.9);
\draw (330:1.7) to (330:0.9);
\draw (90:0.9) to [out=270, in=30] (210:0.9);
\draw (210:0.9) to [out=30, in=150] (330:0.9);

\end{tikzpicture}

==> tikz/standard_loop_loop_offset.tex <==
\begin{tikzpicture}[scale=1, very thick]

\coordinate (A1) at (-1, 2);
\coordinate (B1) at (1, 2);

\begin{scope} [rotate=120]
    \coordinate (A2) at (-1, 2);
    \coordinate (B2) at (1, 2);
\end{scope}

\begin{scope} [rotate=240]
    \coordinate (A3) at (-1, 2);
    \coordinate (B3) at (1, 2);
\end{scope}

\draw [thin, fill=none] (A1) 
 to [out=270, in=30] (B2) to [out=30, in=30, looseness=0.5] (A2)
 to [out=30, in=150] (B3) to [out=150, in=150, looseness=0.5] (A3) 
 to [out=150, in=270] (B1) to [out=270, in=270, looseness=0.5] (A1);
\draw [thin] (A1) to [out=90, in=90, looseness=0.5] (B1);
\draw [thin] (A2) to [out=210, in=210, looseness=0.5] (B2);
\draw [thin] (A3) to [out=330, in=330, looseness=0.5] (B3);

\draw [dotted, looseness=0.5, red] (-1.0, 1.8) to [out=90,in=90] (1.0, 1.8);
\begin{scope}[rotate=120]
    \draw [dotted, looseness=0.5, blue] (-1.0, 1.8) to [out=90,in=90] (1.0, 1.8);
\end{scope}

\draw [red] (90:1.0) to [out=90,in=280] (1.0, 1.8);
\draw [red] (-1.0, 1.8) to [out=260,in=90] (90:1.0);

%\draw [red] (90:1.7) to (90:0.9);
%\draw [red] (210:1.7) to (210:0.9);
%\draw [red] (330:1.7) to (330:0.9);
\draw [red] (90:0.9) to [out=270, in=30] (210:0.9);
% \draw [red] (210:0.9) to [out=30, in=150] (330:0.9);

\begin{scope}[rotate=120]
    \draw [blue] (90:1.0) to [out=90,in=280] (1.0, 1.8);
    \draw [blue] (-1.0, 1.8) to [out=260,in=90] (90:1.0);
    
    %\draw [blue] (90:1.7) to (90:0.9);
    %\draw [blue] (210:1.7) to (210:0.9);
    %\draw [blue] (330:1.7) to (330:0.9);
    %\draw [blue] (90:0.9) to [out=270, in=30] (210:0.9);
    \draw [blue] (210:0.9) to [out=30, in=150] (330:0.9);
\end{scope}

\draw (90:1.7) to (90:0.9);
\draw (210:1.7) to (210:0.9);
\draw (330:1.7) to (330:0.9);
\draw (210:0.9) to [out=30, in=150] (330:0.9);

\end{tikzpicture}

==> tikz/standard_tri_loop.tex <==
\begin{tikzpicture}[scale=1, very thick]

\coordinate (A1) at (-1, 2);
\coordinate (B1) at (1, 2);

\begin{scope} [rotate=120]
    \coordinate (A2) at (-1, 2);
    \coordinate (B2) at (1, 2);
\end{scope}

\begin{scope} [rotate=240]
    \coordinate (A3) at (-1, 2);
    \coordinate (B3) at (1, 2);
\end{scope}

\draw [thin, fill=none] (A1) 
 to [out=270, in=30] (B2) to [out=30, in=30, looseness=0.5] (A2)
 to [out=30, in=150] (B3) to [out=150, in=150, looseness=0.5] (A3) 
 to [out=150, in=270] (B1) to [out=270, in=270, looseness=0.5] (A1);
\draw [thin] (A1) to [out=90, in=90, looseness=0.5] (B1);
\draw [thin] (A2) to [out=210, in=210, looseness=0.5] (B2);
\draw [thin] (A3) to [out=330, in=330, looseness=0.5] (B3);

\draw [dotted, looseness=0.5, red] (-1.0, 1.8) to [out=90,in=90] (1.0, 1.8);

\draw [red] (90:1.0) to [out=90,in=280] (1.0, 1.8);
\draw [red] (-1.0, 1.8) to [out=260,in=90] (90:1.0);

\draw [blue] (330:0.9) to [out=150, in=270] (90:0.9);

\draw (90:1.7) to (90:0.9);
\draw (210:1.7) to (210:0.9);
\draw (330:1.7) to (330:0.9);
\draw (90:0.9) to [out=270, in=30] (210:0.9);
\draw (210:0.9) to [out=30, in=150] (330:0.9);

\end{tikzpicture}

==> tikz/standard_tri_tri.tex <==
\begin{tikzpicture}[scale=1, very thick]

\coordinate (A1) at (-1, 2);
\coordinate (B1) at (1, 2);

\begin{scope} [rotate=120]
    \coordinate (A2) at (-1, 2);
    \coordinate (B2) at (1, 2);
\end{scope}

\begin{scope} [rotate=240]
    \coordinate (A3) at (-1, 2);
    \coordinate (B3) at (1, 2);
\end{scope}

\draw [thin, fill=none] (A1) 
 to [out=270, in=30] (B2) to [out=30, in=30, looseness=0.5] (A2)
 to [out=30, in=150] (B3) to [out=150, in=150, looseness=0.5] (A3) 
 to [out=150, in=270] (B1) to [out=270, in=270, looseness=0.5] (A1);
\draw [thin] (A1) to [out=90, in=90, looseness=0.5] (B1);
\draw [thin] (A2) to [out=210, in=210, looseness=0.5] (B2);
\draw [thin] (A3) to [out=330, in=330, looseness=0.5] (B3);

\draw [thin] (A1) to [out=270, in=30] (B2);
\draw [thin] (A2) to [out=30, in=150] (B3);
\draw [thin] (A3) to [out=150, in=270] (B1);

\draw (90:1.7) to (90:0.9);
\draw (210:1.7) to (210:0.9);
\draw (330:1.7) to (330:0.9);
\draw (90:0.9) to [out=270, in=30] (210:0.9);
\draw (210:0.9) to [out=30, in=150] (330:0.9);
\draw (330:0.9) to [out=150, in=270] (90:0.9);

\end{tikzpicture}

==> tikz/tangency.tex <==
\begin{tikzpicture}[scale=1,very thick]

% \filldraw [lightgray] (0,0) circle (1.41);
\draw (-1.41, 0) to (1.41, 0);

\fill[white,path fading=fade out disk] (0,0) circle (1.45);

\end{tikzpicture}


